OpenSCvx: An Open-Source Modular and Extensible Nonlinear Trajectory Planning Package

Trajectory optimization computes dynamically feasible motions that enable autonomous systems to accomplish complex tasks while satisfying operational and environmental constraints. This tutorial presents OpenSCvx, an open-source Python framework that bridges the gap between high-level problem specification and efficient numerical optimization. Rather than requiring users to derive solver-specific mathematical formulations, OpenSCvx provides a symbolic modeling interface that automatically constructs and solves trajectory optimization problems from modular descriptions of objectives, dynamics, and constraints. Beyond simplifying problem formulation, OpenSCvx supports (i) continuous-time constraint modeling, (ii) temporal and logical specifications, (iii) automatic vectorization for scalable and batched optimization, and (iv) a modular architecture that enables new algorithms, models, and solver backends to be incorporated with minimal effort. These capabilities allow researchers and practitioners to rapidly prototype, solve, and extend state-of-the-art trajectory optimization methods.

==> tikz/control_parameterization.tex <==
% Units are chosen so the picture's natural width is one IEEEtran column
% (252pt); it is included at true size, without \resizebox.
\begin{tikzpicture}[>=stealth, x=0.760cm, y=0.65cm]

% ----------------------------------------------------
% Styles
% ----------------------------------------------------
\tikzset{
    node/.style={circle, fill=ttc-yellow, draw=none, inner sep=1.7pt},
    zoh/.style={very thick, black!85},
    foh/.style={very thick, ttc-blue, dashed},
    grid/.style={thick, ttc-gray!40!white, dashed},
    axis/.style={thick, ->},
    axis label/.style={font=\small},
    tick label/.style={font=\footnotesize},
    legend label/.style={font=\footnotesize, anchor=east}
}

% ----------------------------------------------------
% Axes
% ----------------------------------------------------
\draw[axis] (0,0) -- (10.5,0) node[axis label, right] {$\tau$};
\draw[axis] (0,0) -- (0,5.8) node[axis label, above] {$u(\tau)$};

% ----------------------------------------------------
% Time nodes
% ----------------------------------------------------
\foreach \x/\label in {1/\tau_1, 3/\tau_2, 5/\tau_3, 7/\tau_4, 9/\tau_5} {
    \draw[thin] (\x,0.15) -- (\x,-0.15) node[tick label, below] {$\label$};
}

% ----------------------------------------------------
% Sample values
% ----------------------------------------------------
\coordinate (x1) at (1,1.0);
\coordinate (x2) at (3,2.2);
\coordinate (x3) at (5,3.5);
\coordinate (x4) at (7,4.4);
\coordinate (x5) at (9,3.2);

% ----------------------------------------------------
% FOH (linear interpolation)
% ----------------------------------------------------
\draw[foh] (x1) -- (x2) -- (x3) -- (x4) -- (x5);

% ----------------------------------------------------
% ZOH (piecewise constant / hold)
% ----------------------------------------------------
\draw[zoh] (1,1.0) -- (3,1.0);
\draw[zoh] (3,2.2) -- (5,2.2);
\draw[zoh] (5,3.5) -- (7,3.5);
\draw[zoh] (7,4.4) -- (9,4.4);

% vertical jumps for ZOH
\draw[zoh] (3,1.0) -- (3,2.2);
\draw[zoh] (5,2.2) -- (5,3.5);
\draw[zoh] (7,3.5) -- (7,4.4);
\draw[zoh] (9,4.4) -- (9,3.2);

% ----------------------------------------------------
% Nodes
% ----------------------------------------------------
\node[node] at (x1) {};
\node[node] at (x2) {};
\node[node] at (x3) {};
\node[node] at (x4) {};
\node[node] at (x5) {};

% ----------------------------------------------------
% Legend
% Labels are flush with the tip of the $\tau$ axis; each key is drawn
% relative to its label, so both rows share one right and one left edge.
% ----------------------------------------------------
\node[legend label] (zohlabel) at (10.5,5.4) {ZOH};
\draw[zoh] ([xshift=-16pt]zohlabel.west) -- ([xshift=-4pt]zohlabel.west);

\node[legend label] (fohlabel) at (10.5,4.8) {FOH};
\draw[foh] ([xshift=-16pt]fohlabel.west) -- ([xshift=-4pt]fohlabel.west);

\end{tikzpicture}%


==> tikz/ctcs.tex <==
\begin{tikzpicture}[x=1.15cm, y=1.15cm]
\tikzset{
    constraint set/.style={fill=ttc-red-light!70},
    constraint boundary/.style={draw=ttc-blue, very thick},
    violation shade/.style={fill=ttc-red-light},
    violation hatch/.style={pattern={Lines[angle=90, distance=3pt, line width=0.5pt]},
                            pattern color=ttc-red},
    trajectory/.style={very thick, black, line cap=round, line join=round},
    node/.style={circle, fill=ttc-green, inner sep=0pt, minimum size=4.5pt}
}

% Equal arc-length samples of the circular arc.
\coordinate (n1) at (-2.45000, 0.00000);
\coordinate (n2) at (-1.55889, 0.59171);
\coordinate (n3) at (-0.53483, 0.90074);
\coordinate (n4) at ( 0.53483, 0.90074);
\coordinate (n5) at ( 1.55889, 0.59171);
\coordinate (n6) at ( 2.45000, 0.00000);

\useasboundingbox (-2.52,-1.42) rectangle (2.62,1.42);
\fill[white] (current bounding box.south west) rectangle (current bounding box.north east);

% Obstacle (keep-out ellipse)
\path[constraint set] (0,0) ellipse[x radius=0.70, y radius=1.35];

% Lens cut by the arc: ellipse minus the disk that carries the trajectory.
\begin{scope}
    \clip (0,0) ellipse[x radius=0.70, y radius=1.35];
    \fill[even odd rule, violation shade]
        (-1.2,-1.5) rectangle (1.2,1.5)
        (0, -2.72282) circle[radius=3.66282];
    \fill[even odd rule, violation hatch]
        (-1.2,-1.5) rectangle (1.2,1.5)
        (0, -2.72282) circle[radius=3.66282];
\end{scope}

\draw[constraint boundary] (0,0) ellipse[x radius=0.70, y radius=1.35];

% One circular arc, left to right over the top (clockwise sweep).
\draw[trajectory]
    (n1) arc[start angle=131.981, delta angle=-83.962, radius=3.66282];

\foreach \n in {n1, n2, n3, n4, n5, n6} {
    \node[node] at (\n) {};
}

\end{tikzpicture}

==> tikz/multiple_shooting.tex <==
% Units are chosen so the picture's natural width is one IEEEtran column
% (252pt); it is included at true size, without \resizebox.
\begin{tikzpicture}[>=stealth, x=0.799cm, y=0.62cm]

% Common styles for easy tuning. Lighter tints mark older iterations.
\tikzset{
    nodeYellow/.style={circle, fill=ttc-yellow, draw=none, inner sep=1.7pt},
    nodeYellowMid/.style={circle, fill=ttc-yellow!75!white, draw=none, inner sep=1.7pt},
    nodeYellowLight/.style={circle, fill=ttc-yellow!45!white, draw=none, inner sep=1.7pt},
    nodeRedMid/.style={circle, fill=ttc-red!75!white, draw=none, inner sep=1.7pt},
    nodeRedLight/.style={circle, fill=ttc-red!45!white, draw=none, inner sep=1.7pt},
    trajBlack/.style={line width=1.4pt, black},
    trajGray/.style={line width=1.4pt, ttc-gray, shorten >=3pt, shorten <=3pt},
    trajGrayLight/.style={line width=1.4pt, ttc-gray!40!white, shorten >=3pt, shorten <=3pt},
    axis/.style={thick, ->},
    axis label/.style={font=\small},
    tick label/.style={font=\footnotesize}
}

% Axes
\draw[axis] (0, 0) -- (10.5, 0);
\draw[axis] (0, 0) -- (0, 6.5) node[axis label, above] {$x(\tau)$};

% Ticks & Labels
\foreach \x/\i in {1/1, 3/2, 5/3, 7/4, 9/5} {
    \draw[thin] (\x, 0.2) -- (\x, -0.2) node[tick label, below] {$\tau_\i$};
}

% ----------------------------------------------------
% Trajectories
% ----------------------------------------------------

% 1. Continuous Black Trajectory (Fully Converged / Zero Defect)
\draw[trajBlack]
    (1, 1.2) to[out=40, in=215]
    (3, 3.0) to[out=35, in=195]
    (5, 4.0) to[out=15, in=180]
    (7, 4.6) to[out=0, in=140]
    (9, 3.6);

% 2. Oldest Iteration (Light Gray - large defects, highest above the final)
\draw[trajGrayLight, shorten <=0pt] (1, 1.2) to[out=65, in=185] (3, 4.2);
\draw[trajGrayLight]                (3, 3.7) to[out=50, in=185] (5, 5.3);
\draw[trajGrayLight]                (5, 4.9) to[out=30, in=175] (7, 5.8);
\draw[trajGrayLight]                (7, 5.4) to[out=10, in=150] (9, 4.8);

% 3. Middle Iteration (Dark Gray - smaller defects, squeezing downward)
\draw[trajGray, shorten <=0pt]      (1, 1.2) to[out=52, in=195] (3, 3.6);
\draw[trajGray]                     (3, 3.3) to[out=42, in=190] (5, 4.5);
\draw[trajGray]                     (5, 4.2) to[out=22, in=180] (7, 5.0);
\draw[trajGray]                     (7, 4.8) to[out=5,  in=145] (9, 4.1);

% ----------------------------------------------------
% Nodes (Discretization points / Defects)
% ----------------------------------------------------

% t_1 (Initial Condition - always fixed, all trajectories start here)
\node[nodeYellow] at (1, 1.2) {};

% t_2 Nodes
\node[nodeYellow]      at (3, 3.0) {}; % Converged guess / Black start
\node[nodeYellowMid]   at (3, 3.3) {}; % Mid iter guess
\node[nodeRedMid]      at (3, 3.6) {}; % Mid iter integrated end
\node[nodeYellowLight] at (3, 3.7) {}; % Old iter guess
\node[nodeRedLight]    at (3, 4.2) {}; % Old iter integrated end

% t_3 Nodes
\node[nodeYellow]      at (5, 4.0) {};
\node[nodeYellowMid]   at (5, 4.2) {};
\node[nodeRedMid]      at (5, 4.5) {};
\node[nodeYellowLight] at (5, 4.9) {};
\node[nodeRedLight]    at (5, 5.3) {};

% t_4 Nodes
\node[nodeYellow]      at (7, 4.6) {};
\node[nodeYellowMid]   at (7, 4.8) {};
\node[nodeRedMid]      at (7, 5.0) {};
\node[nodeYellowLight] at (7, 5.4) {};
\node[nodeRedLight]    at (7, 5.8) {};

% t_5 Nodes
\node[nodeYellow]      at (9, 3.6) {}; % Converged final state guess
\node[nodeYellowMid]   at (9, 3.8) {}; % Mid iter final state guess
\node[nodeRedMid]      at (9, 4.1) {}; % Mid iter integrated end
\node[nodeYellowLight] at (9, 4.4) {}; % Old iter final state guess
\node[nodeRedLight]    at (9, 4.8) {}; % Old iter integrated end

\end{tikzpicture}%


==> tikz/openscvx_alg.tex <==
%% ===========================================================================
%%  OpenSCvx algorithm flowchart  --  bare TikZ fragment (\input this file)
%%
%%  Libraries (already loaded by the main document):
%%      calc, arrows.meta, shapes.geometric  (+ shadows, if `shadow' is used)
%%  Colors (defined globally in the preamble):
%%      ttc-red, ttc-blue, ttc-gray, ttc-green (+ their ttc-*-dark shades)
%%
%%  Drawn with x=1mm, y=1mm, so every number below is a millimetre on the
%%  page.  Total width is set by \xConR: ~88mm ~ 1 IEEE column, so it can be
%%  \input directly, without a \resizebox.
%% ===========================================================================
\begin{tikzpicture}[x=1mm, y=1mm, >={Latex[round, scale=0.8]}]

%% ---------------------------------------------------------------------------
%%  LAYOUT KNOBS -- everything positional lives in this block
%% ---------------------------------------------------------------------------
%% -- column centres (x, mm) -------------------------------------------------
\def\xOcp{12}        % "Optimal Control Problem"        (top row, col 1)
\def\xPcr{40}        % "Path Constraint Reformulation"  (top row, col 2)
\def\xPar{68}        % "Parameterization"               (top row, col 3)
                     % "Initial Guess" has no column knob: it is anchored so that
                     %   its west edge lines up with "Optimal Control Problem"
\def\xDia{29}        % "1st Iteration?" diamond + junction dot
\def\xLin{51}        % "Linearization & Discretization"
\def\xCvx{75}        % "Convex Subproblem" and "Converged?" share this column
\def\xUpd{40}        % "Update Hyperparameters" (must span \xDia)
                     % "Solution" has no column knob either: same west edge,
                     %   and the same size, as "Initial Guess" above it
\def\xDrop{59}       % where the Parameterization arrow drops into the loop
                     %   (must lie under the red box AND over the blue one)

%% -- row centres (y, mm; negative = downwards) ------------------------------
\def\yTop{-4}        % top row of red blocks
\def\yLoop{-21.5}    % main loop row: diamond, Linearization, Convex Subproblem
\def\yRet{-34}       % return row: "Update Hyperparameters", "Converged?", and
                     %   "Solution" share it, so the "No" arrow is horizontal
\def\yExit{-41.5}    % the horizontal run of the "Yes" line, below the return
                     %   row; it turns back up to enter Solution from the south

%% -- SCP loop container (rounded black rectangle) ---------------------------
\def\xConL{20}       % left wall  (crossed by the Initial Guess / Solution arrows)
\def\xConR{88}       % right wall (also sets the total figure width)
\def\yConT{-12.5}    % top edge
\def\yConB{-44.5}    % bottom edge

%% -- box sizes (minimum width/height; a node grows if its text is wider) ----
\def\wTop{23.5mm}    \def\hTop{8mm}   % red blocks (uniform across the top row)
\def\wGuess{17.5mm}  \def\hOne{5.5mm} % single-line blue blocks
\def\wLin{21.5mm}    \def\hTwo{8mm}   % two-line blue blocks
\def\wCvx{17.5mm}    %                  "Convex Subproblem"
\def\wUpd{33.5mm}    %                  "Update Hyperparameters"
\def\wDia{14mm}      \def\hDia{11mm}  % "1st Iteration?" decision diamond
\def\wConv{22mm}     \def\hConv{11mm} % "Converged?" decision diamond
                     %   Both diamonds are empty nodes with the label set
                     %   separately, so a long word widens neither.

%% -- corner radii (all strokes use TikZ's named `very thick') ----------------
\def\rBox{1.2mm}     % corner radius of the blocks
\def\rLoop{2mm}      % corner radius of the container
\def\rBend{1mm}      % corner radius at arrow bends
\def\gapArrow{0mm}   % gap left between an arrowhead and the block it points at

%% ---------------------------------------------------------------------------
%%  STYLES
%% ---------------------------------------------------------------------------
\tikzset{
  %% add `shadow' to `block' below to give every block a drop shadow
  shadow/.style   = {drop shadow={shadow xshift=0.35mm, shadow yshift=-0.35mm,
                                  opacity=0.45, fill=black!65}},
  block/.style    = {draw, very thick, rounded corners=\rBox,
                     align=center, font=\scriptsize, inner sep=1mm,
                     minimum height=\hTwo},
  red/.style      = {block, draw=ttc-red,   fill=ttc-red-light},
  blue/.style     = {block, draw=ttc-blue,  fill=ttc-blue-light},
  green/.style    = {block, draw=ttc-green, fill=ttc-green-light},
  %% both decision diamonds: a bare gray diamond, sized by its own knobs
  switch/.style   = {diamond, fill=ttc-gray!25, inner sep=0,
                     align=center, font=\scriptsize},
  flow/.style     = {->, very thick, rounded corners=\rBend,
                     shorten >=\gapArrow},
  lbl/.style      = {font=\scriptsize, inner sep=0.6mm},
}

%% ---------------------------------------------------------------------------
%%  SCP LOOP CONTAINER  (drawn first so the arrows cross over it)
%% ---------------------------------------------------------------------------
\draw[very thick, rounded corners=\rLoop]
      (\xConL,\yConT) rectangle (\xConR,\yConB);

%% ---------------------------------------------------------------------------
%%  NODES
%% ---------------------------------------------------------------------------
%% -- problem set-up (red, above the loop) -----------------------------------
\node[red, minimum width=\wTop] (ocp) at (\xOcp,\yTop) {Optimal Control\\Problem};
\node[red, minimum width=\wTop] (pcr) at (\xPcr,\yTop) {Path Constraint\\Reformulation};
\node[red, minimum width=\wTop] (par) at (\xPar,\yTop) {Parameterization};

%% -- loop entry / exit (outside the container, flush left with "Optimal
%%    Control Problem" and sized alike, so they read as one column) ----------
\node[red,  minimum width=\wGuess, minimum height=\hOne, anchor=west]
                                (guess) at (ocp.west |- 0,\yLoop) {Initial Guess};
\node[green, minimum width=\wGuess, minimum height=\hOne, anchor=west]
                                (sol)   at (ocp.west |- 0,\yRet) {Solution};

%% -- the SCP iteration ------------------------------------------------------
\node[switch, minimum width=\wDia, minimum height=\hDia]
      (dia) at (\xDia,\yLoop) {};
\node[lbl, align=center] at ($(dia.center)+(0, 1)$) {1\textsuperscript{st}\\Iteration?};

\node[blue, minimum width=\wLin]  (lin) at (\xLin,\yLoop) {Linearization \&\\Discretization};
\node[blue, minimum width=\wCvx]  (cvx) at (\xCvx,\yLoop) {Convex\\Subproblem};
\node[switch, minimum width=\wConv, minimum height=\hConv]
                                  (con) at (\xCvx,\yRet) {};
\node[lbl] at (con.center) {Converged?};
\node[blue, minimum width=\wUpd,  minimum height=\hOne]
                                  (upd) at (\xUpd,\yRet) {Update Hyperparameters};

%% helper: the column the Parameterization arrow falls down
\coordinate (drop) at (\xDrop,0);

%% ---------------------------------------------------------------------------
%%  CONNECTORS  (strictly horizontal / vertical, rounded at the bends)
%% ---------------------------------------------------------------------------
%% -- problem set-up chain ---------------------------------------------------
\draw[flow] (ocp.east) -- (pcr.west);
\draw[flow] (pcr.east) -- (par.west);
\draw[flow] (drop |- par.south) -- (drop |- lin.north);

%% -- into the loop: the two labeled entries to the 1st-Iteration test -------
%%    The diamond is a merge: "Yes" admits the initial guess, "No" the
%%    retuned iterate; the labels sit on the incoming edges.
\draw[flow] (guess.east) -- (dia.west);
\node[lbl, anchor=south] at ($(dia.west)+(0.8,1.2)$) {Yes};

%% -- the iteration itself ---------------------------------------------------
\draw[flow] (dia.east) -- (lin.west);
\draw[flow] (lin.east) -- (cvx.west);
\draw[flow] (cvx.south) -- (con.north);
\draw[flow] (con.west) -- (upd.east);          % not converged -> retune ...
\node[lbl, anchor=south east] at ($(con.west)+(-1.5,0.6)$) {No};

\draw[flow] (dia.south |- upd.north) -- (dia.south);   % ... and re-enter
\node[lbl, anchor=north west] at ($(dia.south)+(0.5,0)$) {No};

%% -- converged: leave the loop ----------------------------------------------
\draw[flow, ttc-green] (con.south) |- (sol.south |- 0,\yExit) -- (sol.south);
\node[lbl, ttc-green, anchor=south east]
      at ($(con.south |- 0,\yExit)+(-2.5,0.6)$) {Yes};

\end{tikzpicture}


==> tikz/taxonomy.tex <==
% Trajectory-planning taxonomy as nested containers: hierarchy is shown by
% containment and tint depth rather than edges.  Containers are fit around
% their children, so each nesting depth paints on its own background layer.
% Spacing: \pad between a border and its content, \gap between siblings.
\pgfdeclarelayer{d1}\pgfdeclarelayer{d2}\pgfdeclarelayer{d3}\pgfdeclarelayer{d4}\pgfdeclarelayer{d5}\pgfdeclarelayer{d6}
\pgfsetlayers{d1,d2,d3,d4,d5,d6,main}

% Layout constants.
\newcommand{\pad}{1.5mm}    % border-to-content clearance, every container, all sides
\newcommand{\gap}{1.2mm}    % gap between siblings
\newcommand{\chiph}{5.5mm}  % uniform chip height
\newcommand{\titleh}{3.4mm} % minimum title height, uniform at every depth
\newcommand{\colw}{72mm}    % width of the left column
% Derived (evaluated by pgfmath):
\newcommand{\thead}{(\pad+\titleh+\gap)}  % top border -> title -> first child
\newcommand{\tdrop}{(\thead+\gap)}        % box bottom -> next sibling's first child
\newcommand{\hdrop}{(2*\pad+\gap)}        % child east  -> next sibling's first child
\newcommand{\boxh}{(\thead+\chiph+\pad)}  % natural height of a one-chip-row container

\begin{tikzpicture}[
    % chip = leaf method, cont = container, ctitle = its title; #1 = family hue.
    chip/.style={
        rounded corners, draw=ttc-#1, fill=ttc-#1!32,
        very thick, minimum height=\chiph, font=\scriptsize\bfseries,
        text=ttc-#1, align=center},
    cont/.style 2 args={
        rounded corners, draw=ttc-#1, fill=ttc-#1!#2,
        very thick, inner sep=\pad},
    ctitle/.style={font=\scriptsize\bfseries, text=ttc-#1,
        inner xsep=0.4mm, inner ysep=0pt, minimum height=\titleh, align=left},
    grp/.style={inner sep=0pt, draw=none},
    outer sep=0pt,  % anchors sit on the stroke: \pad is measured edge to edge
]

% \gbox{name}{hue}{tint}{depth}{title}{fit list}: wrap already-placed nodes in
% a corner-titled container on layer d<depth>.  Phantom coordinates in the fit
% list stretch the box to an exact edge.
\newcommand{\gbox}[6]{%
    \node[grp, fit=#6] (#1-b) {};
    \node[ctitle=#2, anchor=south west] (#1-t) at ([yshift=\gap]#1-b.north west) {#5};
    \begin{pgfonlayer}{d#4}
        \node[cont={#2}{#3}, fit=(#1-b)(#1-t)] (#1) {};
    \end{pgfonlayer}%
}

% \stitle{name}{hue}{title}{at} + \gboxside{name}{hue}{tint}{depth}{fit list}:
% side-title variant for single-row containers.  The title is placed first,
% beside the children, and joins the fit list like any other child.
\newcommand{\stitle}[4]{%
    \node[ctitle=#2, anchor=west] (#1-t) at #4 {#3};%
}
\newcommand{\gboxside}[5]{%
    \begin{pgfonlayer}{d#4}
        \node[cont={#2}{#3}, fit=#5] (#1) {};
    \end{pgfonlayer}%
}

% ===== Optimization Based (red).  Laid out first, at natural height; the rest
% of the figure hangs off it.  The Indirect / Penalty-Based row is the widest
% thing in the figure and sets the width of everything above it.
\node[chip=red, anchor=north west] (pmp) at (0,0)
    {PMP-based BVP Solvers \cite{Pontryagin2018-fn, Bryson2018-sl}};
\gbox{indirect}{red}{12}{3}{Indirect Methods}{(pmp)}

\node[chip=red, anchor=north west] (chompn) at ([xshift={\hdrop}]pmp.north east)
    {\chomp{} \cite{Ratliff2009-cx}};
\node[chip=red, right=\gap of chompn] (stompn) {\stomp{} \cite{Kalakrishnan2011-cc}};
\node[chip=red, right=\gap of stompn] (gpmpn)  {\gpmp{} \cite{Mukadam2018-jl}};
\gbox{unc}{red}{12}{3}{Unconstrained \& Penalty-Based}{(chompn)(stompn)(gpmpn)}

% Direct Methods: SCP > SQP > Structure-Exploiting nested on one side-titled
% band, anchored to the centre line dm-mid.
\coordinate (dm-mid) at
    ([xshift=\pad, yshift={\thead+\gap+3*\pad+\chiph/2}]pmp.north west);
\stitle{scp}{red}{SCP Methods\\%
    \cite{Mao2016-yr, Bonalli2019gusto, Oguri2023alscvx, Uzun2025proxconvex}}{(dm-mid)}
\node[chip=red, anchor=west, fill=ttc-yellow!80, draw=none, text=black,
      minimum height={\chiph+2*\pad}]  % as tall as the SQP box beside it
      (oscvx) at ([xshift=\gap]scp-t.east) {\openscvx};
\stitle{sqp}{red}{SQP \cite{Gill2002snopt}}{([xshift={\gap+\pad}]oscvx.east)}
\node[chip=red, anchor=west] (se) at ([xshift=\gap]sqp-t.east)
    {Riccati-based Methods \cite{David-H-Jacobson1970-ddp, Todorov2005ilqr}};
\path let \p1 = ([xshift={-3*\pad}]unc.east), \p2 = (se.east) in
    coordinate (sqp-e) at ({max(\x1,\x2)}, \y2);  % stretch SQP to the row below
\gboxside{sqp}{red}{22}{5}{(sqp-t)(se)(sqp-e)}
\gboxside{scp}{red}{22}{4}{(scp-t)(oscvx)(sqp)}

\gbox{direct}{red}{12}{3}{Direct Methods}{(scp)}
\gbox{opt}{red}{5}{2}{Optimization Based}{(direct)(indirect)(unc)}

% ===== Search Based (orange): a side-titled row riding \gap above
% Optimization Based, between the same border lines.
\coordinate (rinL) at ([xshift=\pad]opt.west);
\coordinate (rinR) at ([xshift=-\pad]opt.east);
\coordinate (srch-mid) at ([yshift={\gap+\pad+\chiph/2}]opt.north);
\stitle{search}{orange}{Search Based}{(rinL |- srch-mid)}
\node[chip=orange, anchor=west] (dijkstra) at ([xshift=\gap]search-t.east)
    {Dijkstra \cite{Dijkstra1959-ib}};
\node[chip=orange, right=\gap of dijkstra] (astar) {A$^*$ \cite{Hart1968a*}};
\node[chip=orange, right=\gap of astar] (dstar) {D$^*$ \cite{Stentz1994d*}};
\node[chip=orange, right=\gap of dstar] (hybrida)
    {Hybrid A$^*$ \cite{Dmitri2008hybrida*}};
\coordinate (srch-e) at (rinR |- srch-mid);
\gboxside{search}{orange}{5}{2}{(search-t)(dijkstra)(astar)(dstar)(hybrida)(srch-e)}

% ===== Left column: Sampling over Learning, stretched to the right column's
% height.  The top is asymmetric: Search clears the root border by \pad while
% the left column starts below the root title.  colS is the shared border,
% splitting the column's slack evenly between the two boxes.
\coordinate (colR) at ([xshift={-\pad-\gap}]indirect.west);
\coordinate (colL) at ([xshift=-\colw]colR);
\coordinate (inL)  at ([xshift=\pad]colL);
\coordinate (inR)  at ([xshift=-\pad]colR);

\node[font=\footnotesize\bfseries, text=ttc-gray-dark, inner xsep=0.4mm, inner ysep=0pt,
      anchor=north west] (root-t) at (colL |- search.north) {Trajectory Planning};

\coordinate (colT) at ([yshift=-\gap]root-t.south);
\coordinate (colS) at
    ($([yshift={-\boxh}]colT)!0.5!([yshift={2*\boxh+2*\gap}]opt.south)$);

% Sampling Based (blue).
\coordinate (s-top) at ([yshift={-\thead}]colT);
\coordinate (s-bot) at ([yshift=\pad]colS);
\coordinate (s-mid) at ($(s-top)!0.5!(s-bot)$);
\node[chip=blue, anchor=west] (prm) at (inL |- s-mid) {PRM \cite{Kavraki1996prm}};
\node[chip=blue, right=\gap of prm] (rrt) {RRT/RRT$^*$ \cite{lavalle1998rrt, Karaman2011rrt*}};
\node[chip=blue, right=\gap of rrt] (fmt) {FMT/FMT$^*$ \cite{Janson2015-br}};
\coordinate (s-nw) at (inL |- s-top);
\coordinate (s-se) at (inR |- s-bot);
\gbox{samp}{blue}{5}{2}{Sampling Based}{(prm)(rrt)(fmt)(s-nw)(s-se)}

% Learning Based (green), its chip row and RL sub-container centred as a group.
\coordinate (l-top) at ([yshift={-\gap-\thead}]samp.south);
\coordinate (l-bot) at ([yshift=\pad]opt.south);
\coordinate (l-mid) at ($(l-top)!0.5!(l-bot)$);
\node[chip=green, anchor=north west] (imit)
    at ([yshift={(\chiph+\gap+\boxh)/2}]inL |- l-mid)
    {Imitation Learning \cite{Ross2010dagger}};
\node[chip=green, right=\gap of imit] (diff) {Diffusion Policies \cite{Janner2022diffusion}};
\node[chip=green, anchor=north west] (mfrl) at ([xshift=\pad, yshift={-\tdrop}]imit.south west)
    {Model Free RL \cite{Schulman2017ppo, Konda1999actorcritic}};
\node[chip=green, right=\gap of mfrl] (mbrl)
    {Model Based RL \cite{Amos2018-ex}};
\coordinate (rl-e) at ([xshift=-\pad]inR |- mfrl.north);
\gbox{rl}{green}{22}{4}{Reinforcement Learning}{(mfrl)(mbrl)(rl-e)}
\coordinate (l-nw) at (inL |- l-top);
\coordinate (l-se) at (inR |- l-bot);
\gbox{learn}{green}{5}{2}{Learning Based}{(imit)(diff)(rl)(l-nw)(l-se)}

% Root frame; the title is already placed in its corner.
\node[grp, fit=(samp)(search)(learn)(opt)(root-t)] (all) {};
\begin{pgfonlayer}{d1}
    \node[rounded corners, draw=ttc-gray-dark, fill=ttc-gray!7,
          very thick, inner sep=\pad, fit=(all)] {};
\end{pgfonlayer}
\end{tikzpicture}

